Non-Markovian Control with Gated End-to-End Memory Policy Networks

Partially observable environments present an important open challenge in the domain of sequential control learning with delayed rewards. Despite numerous attempts during the two last decades, the majority of reinforcement learning algorithms and associated approximate models, applied to this context, still assume Markovian state transitions. In this paper, we explore the use of a recently proposed attention-based model, the Gated End-to-End Memory Network, for sequential control. We call the resulting model the Gated End-to-End Memory Policy Network. More precisely, we use a model-free value-based algorithm to learn policies for partially observed domains using this memory-enhanced neural network. This model is end-to-end learnable and it features unbounded memory. Indeed, because of its attention mechanism and associated non-parametric memory, the proposed model allows us to define an attention mechanism over the observation stream unlike recurrent models. We show encouraging results that illustrate the capability of our attention-based model in the context of the continuous-state non-stationary control problem of stock trading. We also present an OpenAI Gym environment for simulated stock exchange and explain its relevance as a benchmark for the field of non-Markovian decision process learning.

==> resmemn2n.tex <==
\begin{tikzpicture}

% Input stories
\node[draw,thick,align=center,minimum height=1.2cm,minimum width=2.8cm,rounded corners] at (7.0,0.5) (stories) {};
%\node[draw,thick,align=center,minimum height=2.0cm,minimum width=2.8cm,rounded corners] at (14.5,1.35) (stories) {};
\node[anchor=north west,shift={(0mm,2.5mm)}] (stories_xi) at (stories.west){$\{z_i\}$};
\node[draw,align=center,minimum height=0.8cm,minimum width=0.3cm] [right=0.1of stories_xi,shift={(0mm,0.3mm)}] (stories_sent1) {};
\node[draw,align=center,minimum height=0.8cm,minimum width=0.3cm] [right=0.1of stories_sent1] (stories_sent2) {};
\node[draw,align=center,minimum height=0.8cm,minimum width=0.3cm] [right=0.1of stories_sent2] (stories_sent3) {};
\node[draw,align=center,minimum height=0.8cm,minimum width=0.3cm] [right=0.1of stories_sent3] (stories_sent4) {};
\node[anchor=north west,shift={(-45mm,2mm)}] (sentences_label) at (stories.west){Observations / Stock signals};
\node[anchor=north west,shift={(-38mm,-1.2mm)}] (sentences_label) at (stories.west){$\{z_{t=1},\ldots,z_{t=T-1}\}$};
%\node[anchor=north west,shift={(-9mm,0mm)}] (sentences_label) at (stories.south){Sentences};

% Question q
\node[draw,align=center,minimum height=1.5cm,minimum width=0.3cm] at (0.7,5.5) (question) {};
\node[anchor=north west,shift={(0mm,0mm)},rotate=-90] (question_label) at (question.west){Agent specific variables $v_{k=t}$};

% Memory block 1
\node[draw,align=center,minimum height=2.5cm,minimum width=0.5cm,fill=cyan] at (2.0,3.2) (A1) {};
\node[draw,align=center,minimum height=2.5cm,minimum width=0.5cm,fill=orange] [right=0.2of A1] (C1) {};

% Tx
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=1.1 of question] (Tx1) {$\textrm{T}^{1}$};

% Element-wise product
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=0.6 of Tx1,shift={(0mm,15mm)}] (Prod11) {$\odot$};
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=0.6 of Tx1,shift={(0mm,-15mm)}] (Prod12) {$\odot$};

% Element-wise sum
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=2.0 of Tx1] (Sum1) {$\Sigma$};

% Path
\draw [rounded corners,thick,->,>=stealth] (question) -- ($(question.east) + (0.5,0.0)$) node [midway,above] (B_label) {$\mat{B}$} |- (A1);
\draw [rounded corners,thick,->,>=stealth] (stories) |- ($(A1.south) + (0.0,-0.6)$) -| (A1.south) node [left,shift={(0mm,-3mm)}] (A1_label) {$\mat[1]{A}$};
\draw [rounded corners,thick,->,>=stealth] (stories) |- ($(C1.south) + (0.0,-0.6)$) -| (C1.south) node [right,shift={(0mm,-3mm)}] (C1_label) {$\mat[1]{C}$};

\draw [rounded corners,thick,->,>=stealth] (question) -- (Tx1) node [above,shift={(-6mm,0mm)}] (u1_label) {$\vec[1]{u}$};
\draw [rounded corners,thick,->,>=stealth] (question) -- ($(question.east) + (0.5,0.0)$) |- (Prod11) node [above,shift={(-6mm,0mm)}] (u1_label) {$\vec[1]{u}$};

\draw [rounded corners,thick,->,>=stealth] (Tx1) -- ($(Tx1.east) + (0.8,0.0)$) -| (Prod11.south) node [left,shift={(0mm,-2mm)}] () {$1 - \textrm{T}^{1}(\vec[1]{u})$};
\draw [rounded corners,thick,->,>=stealth] (Tx1) -- ($(Tx1.east) + (0.8,0.0)$) -| (Prod12.north) node [left,shift={(0mm,4mm)}] () {$\textrm{T}^{1}(\vec[1]{u})$};

\draw [rounded corners,thick,->,>=stealth] (C1.east) -- ($(C1.east) + (0.3,0.0)$)  node [above,shift={(0mm,0mm)}] () {$\vec[1]{o}$} -| (Prod12.south);

\draw [rounded corners,thick,->,>=stealth] (Prod11.east) -- ($(Prod11.east) + (0.3,0.0)$) -| (Sum1.north);
\draw [rounded corners,thick,->,>=stealth] (Prod12.east) -- ($(Prod12.east) + (0.3,0.0)$) -| (Sum1.south);


% Memory block 2
\node[draw,align=center,minimum height=2.5cm,minimum width=0.5cm,fill=cyan] [right=3.4 of C1] (A2) {};
\node[draw,align=center,minimum height=2.5cm,minimum width=0.5cm,fill=orange] [right=0.2of A2] (C2) {};

% Tx
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=0.9 of Sum1] (Tx2) {$\textrm{T}^{2}$};

% Element-wise product
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=0.6 of Tx2,shift={(0mm,15mm)}] (Prod21) {$\odot$};
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=0.6 of Tx2,shift={(0mm,-15mm)}] (Prod22) {$\odot$};

% Element-wise sum
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=2.0 of Tx2] (Sum2) {$\Sigma$};

% Path
\draw [rounded corners,thick,->,>=stealth] (Sum1) -- ($(Sum1.east) + (0.4,0.0)$) |- (A2);
\draw [rounded corners,thick,->,>=stealth] (stories) |- ($(A2.south) + (0.0,-0.6)$) -| (A2.south) node [left,shift={(0mm,-3mm)}] (A2_label) {$\mat[2]{A}$};
\draw [rounded corners,thick,->,>=stealth] (stories) |- ($(C2.south) + (0.0,-0.6)$) -| (C2.south) node [right,shift={(0mm,-3mm)}] (C2_label) {$\mat[2]{C}$};

\draw [rounded corners,thick,->,>=stealth] (Sum1) -- (Tx2) node [above,shift={(-6mm,0mm)}] (u2_label) {$\vec[2]{u}$};
\draw [rounded corners,thick,->,>=stealth] (Sum1) -- ($(Sum1.east) + (0.4,0.0)$) |- (Prod21) node [above,shift={(-6mm,0mm)}] (u2_label) {$\vec[2]{u}$};

\draw [rounded corners,thick,->,>=stealth] (Tx2) -- ($(Tx2.east) + (0.8,0.0)$) -| (Prod21.south) node [left,shift={(0mm,-2mm)}] () {$1 - \textrm{T}^{2}(\vec[2]{u})$};
\draw [rounded corners,thick,->,>=stealth] (Tx2) -- ($(Tx2.east) + (0.8,0.0)$) -| (Prod22.north) node [left,shift={(0mm,4mm)}] () {$\textrm{T}^{2}(\vec[2]{u})$};

\draw [rounded corners,thick,->,>=stealth] (C2.east) -- ($(C2.east) + (0.3,0.0)$)  node [above,shift={(0mm,0mm)}] () {$\vec[2]{o}$} -| (Prod22.south);

\draw [rounded corners,thick,->,>=stealth] (Prod21.east) -- ($(Prod21.east) + (0.3,0.0)$) -| (Sum2.north);
\draw [rounded corners,thick,->,>=stealth] (Prod22.east) -- ($(Prod22.east) + (0.3,0.0)$) -| (Sum2.south);

% Memory block 3
\node[draw,align=center,minimum height=2.5cm,minimum width=0.5cm,fill=cyan] [right=3.4 of C2] (A3) {};
\node[draw,align=center,minimum height=2.5cm,minimum width=0.5cm,fill=orange] [right=0.2of A3] (C3) {};

% Tx
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=0.9 of Sum2] (Tx3) {$\textrm{T}^{3}$};

% Element-wise product
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=0.6 of Tx3,shift={(0mm,15mm)}] (Prod31) {$\odot$};
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=0.6 of Tx3,shift={(0mm,-15mm)}] (Prod32) {$\odot$};

% Element-wise sum
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=2.0 of Tx3] (Sum3) {$\Sigma$};

% Path
\draw [rounded corners,thick,->,>=stealth] (Sum2) -- ($(Sum2.east) + (0.4,0.0)$) |- (A3);
\draw [rounded corners,thick,->,>=stealth] (stories) |- ($(A3.south) + (0.0,-0.6)$) -| (A3.south) node [left,shift={(0mm,-3mm)}] (A3_label) {$\mat[3]{A}$};
\draw [rounded corners,thick,->,>=stealth] (stories) |- ($(C3.south) + (0.0,-0.6)$) -| (C3.south) node [right,shift={(0mm,-3mm)}] (C3_label) {$\mat[3]{C}$};

\draw [rounded corners,thick,->,>=stealth] (Sum2) -- (Tx3) node [above,shift={(-6mm,0mm)}] (u3_label) {$\vec[3]{u}$};
\draw [rounded corners,thick,->,>=stealth] (Sum2) -- ($(Sum2.east) + (0.4,0.0)$) |- (Prod31) node [above,shift={(-6mm,0mm)}] (u3_label) {$\vec[3]{u}$};

\draw [rounded corners,thick,->,>=stealth] (Tx3) -- ($(Tx3.east) + (0.8,0.0)$) -| (Prod31.south) node [left,shift={(0mm,-2mm)}] () {$1 - \textrm{T}^{3}(\vec[3]{u})$};
\draw [rounded corners,thick,->,>=stealth] (Tx3) -- ($(Tx3.east) + (0.8,0.0)$) -| (Prod32.north) node [left,shift={(0mm,4mm)}] () {$\textrm{T}^{3}(\vec[3]{u})$};

\draw [rounded corners,thick,->,>=stealth] (C3.east) -- ($(C3.east) + (0.3,0.0)$)  node [above,shift={(0mm,0mm)}] () {$\vec[3]{o}$} -| (Prod32.south);

\draw [rounded corners,thick,->,>=stealth] (Prod31.east) -- ($(Prod31.east) + (0.3,0.0)$) -| (Sum3.north);
\draw [rounded corners,thick,->,>=stealth] (Prod32.east) -- ($(Prod32.east) + (0.3,0.0)$) -| (Sum3.south);

% Final prediction
\node[draw,thick,align=center,minimum width=0.8cm] [right=0.5 of Sum3] (W) {$\textbf{\textit{W}}$};

\node[draw,thick,align=center,minimum height=1.5cm] [below=0.5 of W] (a) {$\hat{\textbf{\textit{Q(z,a)}}}$};
\node[anchor=north west,shift={(-8mm,-9mm)},rotate=90] (answer_label) at (a.west){Predicted};
\node[anchor=north west,shift={(-5mm,-9mm)},rotate=90] (answer_label) at (a.west){Actions};

\draw [rounded corners,thick,->,>=stealth] (Sum3.east) -- (W.west);
\draw [rounded corners,thick,->,>=stealth] (W.south) -- (a.north);

\end{tikzpicture}

